Towards safe human-to-robot handovers of unknown containers

Safe human-to-robot handovers of unknown objects require accurate estimation of hand poses and object properties, such as shape, trajectory, and weight. Accurately estimating these properties requires the use of scanned 3D object models or expensive equipment, such as motion capture systems and markers, or both. However, testing handover algorithms with robots may be dangerous for the human and, when the object is an open container with liquids, for the robot. In this paper, we propose a real-to-simulation framework to develop safe human-to-robot handovers with estimations of the physical properties of unknown cups or drinking glasses and estimations of the human hands from videos of a human manipulating the container. We complete the handover in simulation, and we estimate a region that is not occluded by the hand of the human holding the container. We also quantify the safeness of the human and object in simulation. We validate the framework using public recordings of containers manipulated before a handover and show the safeness of the handover when using noisy estimates from a range of perceptual algorithms.

==> sgp_safe_area.tex <==
\pgfplotstableread{baseline_vs_sgp_s1.txt}\sgpcomparisona
\pgfplotstableread{baseline_vs_sgp_s2.txt}\sgpcomparisonb




\begin{figure}[t!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
            width=.5\columnwidth,
            % xlabel={$\psi_c$ (SafeGrasp)},
            xlabel={$\psi_h$ (SG)},
            ylabel={$\psi_h$ (No SG)},
            xmin=0, xmax=100,
            ymin=0, ymax=100,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            tick label style={font=\scriptsize},
        ]
        \addplot+[only marks, color=black, mark options={mark size=1.5pt,fill=c3}] table[x=SGP, y=Baseline]{\sgpcomparisona};
        \addplot[solid] coordinates {(0,0) (100,100)};
        \end{axis}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         enlargelimits=false,
    %         axis on top,
    %         axis x line*=bottom,
    %         width=.5\columnwidth,
    %         % xlabel={$\psi_c$ (SafeGrasp)},
    %         % ylabel={$\psi_c$ (NO SafeGrasp)},
    %         view={0}{90},
    %         y dir=reverse,
    %         colorbar,
    %         colorbar style={
    %             width=.02\columnwidth,
    %             ytick={0,0.2,0.4,0.6,0.8,1},
    %             yticklabels={0,20\%,40\%,60\%,80\%,100\%},
    %             % yticklabel style={
    %             %     /pgf/number format/.cd,
    %             %     fixed,
    %             %     precision=1,
    %             %     fixed zerofill,
    %             % },
    %         },
    %         point meta min=0,
    %         point meta max=1,
    %         xmin=-0.5,xmax=4.5,
    %         ymin=-0.5,ymax=4.5,
    %         ytick={-0.5,0.5,1.5,2.5,3.5,4.5},
    %         xtick={-0.5,0.5,1.5,2.5,3.5,4.5},
    %         xticklabels={0,20,40,60,80,100},
    %         yticklabels={100,80,60,40,20,0},
    %         tick label style={font=\scriptsize},
    %         label style={font=\footnotesize},
    %         colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
    %         % title={\textbf{CCM}},
    %         % title style={font=\footnotesize},
    %     ]
    %     \addplot [matrix plot*,mesh/cols=5, point meta=explicit] table [meta=z] {\heatmapa};
    %     \end{axis}
    %     \begin{axis}[
    %         axis x line*=top,
    %         axis y line*=right,
    %         y dir=reverse,
    %         width=.5\columnwidth,
    %         view={0}{90},   % not needed for `matrix plot*' variant
    %         % xlabel=Predicted label,
    %         enlargelimits=false,
    %         axis on top,
    %         point meta min=0,
    %         point meta max=1,
    %         xmin=-0.5,xmax=4.5,
    %         ymin=-0.5,ymax=4.5,
    %         ytick={-0.5,0.5,1.5,2.5,3.5,4.5},
    %         xtick={-0.5,0.5,1.5,2.5,3.5,4.5},
    %         xticklabels={},
    %         yticklabels={},
    %         tick label style={font=\scriptsize},
    %         yticklabel style = {},
    %         label style={font=\footnotesize},
    %      ]
    %      \end{axis}
    % \end{tikzpicture}
    \begin{tikzpicture}
        \begin{axis}[
            width=.5\columnwidth,
            xlabel={$\psi_h$ (SG)},
            ylabel={$\psi_h$ (No SG)},
            xmin=0, xmax=100,
            ymin=0, ymax=100,
            xlabel near ticks,
            ylabel near ticks,
            label style={font=\footnotesize},
            tick label style={font=\scriptsize},
        ]
        \addplot+[only marks, color=black, mark options={mark size=1.5pt,fill=c3}] table[x=SGP, y=Baseline]{\sgpcomparisonb};
        \addplot[solid] coordinates {(0,0) (100,100)};
        \end{axis}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         enlargelimits=false,
    %         axis on top,
    %         axis x line*=bottom,
    %         width=.5\columnwidth,
    %         xlabel={$\psi_h$ (SG)},
    %         % ylabel={$\psi_c$ (NO SGP)},
    %         view={0}{90},
    %         y dir=reverse,
    %         colorbar,
    %         colorbar style={
    %             width=.02\columnwidth,
    %             ytick={0,0.2,0.4,0.6,0.8,1},
    %             yticklabels={0,20\%,40\%,60\%,80\%,100\%},
    %             % yticklabel style={
    %             %     /pgf/number format/.cd,
    %             %     fixed,
    %             %     precision=1,
    %             %     fixed zerofill,
    %             % },
    %         },
    %         point meta min=0,
    %         point meta max=1,
    %         xmin=-0.5,xmax=4.5,
    %         ymin=-0.5,ymax=4.5,
    %         ytick={-0.5,0.5,1.5,2.5,3.5,4.5},
    %         xtick={-0.5,0.5,1.5,2.5,3.5,4.5},
    %         xticklabels={0,20,40,60,80,100},
    %         yticklabels={100,80,60,40,20,0},
    %         tick label style={font=\scriptsize},
    %         label style={font=\footnotesize},
    %         colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
    %         % title={\textbf{CCM}},
    %         % title style={font=\footnotesize},
    %     ]
    %     \addplot [matrix plot*,mesh/cols=5, point meta=explicit] table [meta=z] {\heatmapb};
    %     \end{axis}
    %     \begin{axis}[
    %         axis x line*=top,
    %         axis y line*=right,
    %         y dir=reverse,
    %         width=.5\columnwidth,
    %         view={0}{90},   % not needed for `matrix plot*' variant
    %         % xlabel=Predicted label,
    %         enlargelimits=false,
    %         axis on top,
    %         point meta min=0,
    %         point meta max=1,
    %         xmin=-0.5,xmax=4.5,
    %         ymin=-0.5,ymax=4.5,
    %         ytick={-0.5,0.5,1.5,2.5,3.5,4.5},
    %         xtick={-0.5,0.5,1.5,2.5,3.5,4.5},
    %         xticklabels={},
    %         yticklabels={},
    %         tick label style={font=\scriptsize},
    %         yticklabel style = {},
    %         label style={font=\footnotesize},
    %      ]
    %      \end{axis}
    % \end{tikzpicture}
    \caption{Comparison of human safety ($\psi_h$) between our safe grasping region estimation (SG) and the  baseline (No SG)~\cite{Sanchez-Matilla2020} on scenario 1 (left) and scenario 2 (right) from the CCM dataset. The more the points are near the bottom right, the more effective SG is. 
    %(unsafe grasp by baseline~\cite{Sanchez-Matilla2020} improved to a safe grasp).
    }
    \label{fig:sgp2}
    \vspace{-10pt}
\end{figure}




% \pgfplotstableread{heatmap_sgp_s1.txt}\sgpsa
% \pgfplotstableread{heatmap_sgp_s2.txt}\sgpsb

\pgfplotstableread{heatmap_psi_h_s1.txt}\psihsa
\pgfplotstableread{heatmap_psi_h_s2.txt}\psihsb

\pgfplotstableread{heatmap_psi_f_s1.txt}\psifsa
\pgfplotstableread{heatmap_psi_f_s2.txt}\psifsb

\pgfplotstableread{heatmap_delta_s1.txt}\deltasa
\pgfplotstableread{heatmap_delta_s2.txt}\deltasb


\begin{figure}[t!]
    \centering
    % \begin{tikzpicture}
    %     \begin{axis}[
    %         enlargelimits=false,
    %         axis on top,
    %         axis x line*=bottom,
    %         width=.5\columnwidth,
    %         % ylabel=Recording ID,
    %         % xlabel=Container ID,
    %         title = Scenario 1,
    %         view={0}{90},
    %         y dir=reverse,
    %         % colorbar,
    %         % colorbar style={
    %         %     yticklabel style={
    %         %         /pgf/number format/.cd,
    %         %         fixed,
    %         %         precision=1,
    %         %         fixed zerofill,
    %         %     },
    %         % },
    %         point meta min=0,
    %         point meta max=1,
    %         xmin=-0.5,xmax=7.5,
    %         ymin=-0.5,ymax=6.5,
    %         ytick={0,1,2,3,4,5,6},
    %         xtick={0,1,2,3,4,5,6,7},
    %         % xticklabels={C1,C2,C3,C4,C5,C6,C7,C8},
    %         xticklabels=\empty,
    %         yticklabels={0,P5,P9,R5,R9,W5,W9},
    %         % ylabel={$|\tilde{\mathcal{Z}}|$},
    %         tick label style={font=\scriptsize},
    %         label style={font=\footnotesize},
    %         colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
    %         % title={\textbf{CCM}},
    %         title style={font=\footnotesize},
    %     ]
    %     \addplot [matrix plot*,mesh/cols=8, point meta=explicit] table [meta=z] {\sgpsa};
    %     \addplot [only marks, mark=x, mark options={scale=2,draw=red}] coordinates {(7,3)  (7,4)};
    %     \end{axis}
    %     \begin{axis}[
    %         axis x line*=top,
    %         axis y line*=right,
    %         y dir=reverse,
    %         width=.5\columnwidth,
    %         view={0}{90},   % not needed for `matrix plot*' variant
    %         % xlabel=Predicted label,
    %         enlargelimits=false,
    %         axis on top,
    %         point meta min=0,
    %         point meta max=1,
    %         xmin=-0.5,xmax=7.5,
    %         ymin=-0.5,ymax=6.5,
    %         ytick={0,1,2},
    %         xtick={0,1,2},
    %         xticklabels={},
    %         yticklabels={},
    %         tick label style={font=\scriptsize},
    %         yticklabel style = {},
    %         label style={font=\footnotesize},
    %      ]
    %      \end{axis}
    % \end{tikzpicture}
    %     \begin{tikzpicture}
    %     \begin{axis}[
    %         enlargelimits=false,
    %         axis on top,
    %         axis x line*=bottom,
    %         width=.5\columnwidth,
    %         % ylabel=Recording ID,
    %         % xlabel=Container ID,
    %         title = Scenario 2,
    %         view={0}{90},
    %         y dir=reverse,
    %         colorbar,
    %         colorbar style={
    %             width=.02\columnwidth,
    %             ytick={0,0.2,0.4,0.6,0.8,1},
    %             yticklabels={0,4,8,12,16,20},
    %             % yticklabel style={
    %             %     /pgf/number format/.cd,
    %             %     fixed,
    %             %     precision=1,
    %             %     fixed zerofill,
    %             % },
    %             ylabel={$|\tilde{\mathcal{Z}}|$ (cm)},
    %             label style={font=\footnotesize},
    %         },
    %         point meta min=0,
    %         point meta max=1,
    %         xmin=-0.5,xmax=7.5,
    %         ymin=-0.5,ymax=6.5,
    %         ytick={0,1,2,3,4,5,6},
    %         xtick={0,1,2,3,4,5,6,7},
    %         % xticklabels={C1,C2,C3,C4,C5,C6,C7,C8},
    %         xticklabels=\empty,
    %         % yticklabels={Empty,P5,P9,R5,R9,W5,W9},
    %         yticklabels={},
    %         tick label style={font=\scriptsize},
    %         label style={font=\footnotesize},
    %         colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
    %         % title={\textbf{CCM}},
    %         title style={font=\footnotesize},
    %     ]
    %     \addplot [matrix plot*,mesh/cols=8, point meta=explicit] table [meta=z] {\sgpsb};
    %     \addplot [only marks, mark=x, mark options={scale=2,draw=red}] coordinates {(5,0)  (4,1)  (5,1)  (2,3)  (5,3)  (2,4)  (7,4)  (5,5)  (7,5)  (2,6)  (5,6)};
    %     \end{axis}
    %     \begin{axis}[
    %         axis x line*=top,
    %         axis y line*=right,
    %         y dir=reverse,
    %         width=.5\columnwidth,
    %         view={0}{90},   % not needed for `matrix plot*' variant
    %         % xlabel=Predicted label,
    %         enlargelimits=false,
    %         axis on top,
    %         point meta min=0,
    %         point meta max=1,
    %         xmin=-0.5,xmax=7.5,
    %         ymin=-0.5,ymax=6.5,
    %         ytick={0,1,2},
    %         xtick={0,1,2},
    %         xticklabels={},
    %         yticklabels={},
    %         tick label style={font=\scriptsize},
    %         yticklabel style = {},
    %         label style={font=\footnotesize},
    %      ]
    %      \end{axis}
    % \end{tikzpicture}
    % 
    % \psi_h
        \begin{tikzpicture}
        \begin{axis}[
            enlargelimits=false,
            axis on top,
            axis x line*=bottom,
            width=.5\columnwidth,
            view={0}{90},
            y dir=reverse,
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2,3,4,5,6},
            xtick={0,1,2,3,4,5,6,7},
            % xticklabels={C1,C2,C3,C4,C5,C6,C7,C8},
            xticklabels=\empty,
            yticklabels={0,P5,P9,R5,R9,W5,W9},
            % ylabel={$\psi_h$},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
            % title={\textbf{CCM}},
            % title style={font=\footnotesize},
        ]
        \addplot [matrix plot*,mesh/cols=8, point meta=explicit] table [meta=z] {\psihsa};
        \addplot [only marks, mark=x, mark options={scale=2,draw=red}] coordinates {(7,3)  (7,4)};
        \end{axis}
        \begin{axis}[
            axis x line*=top,
            axis y line*=right,
            y dir=reverse,
            width=.5\columnwidth,
            view={0}{90},   % not needed for `matrix plot*' variant
            % xlabel=Predicted label,
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2},
            xtick={0,1,2},
            xticklabels={},
            yticklabels={},
            tick label style={font=\scriptsize},
            yticklabel style = {},
            label style={font=\footnotesize},
         ]
         \end{axis}
    \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            enlargelimits=false,
            axis on top,
            axis x line*=bottom,
            width=.5\columnwidth,
            % ylabel=Recording ID,
            % xlabel=Container ID,
            % title = Scenario 2,
            view={0}{90},
            y dir=reverse,
            colorbar,
            colorbar style={
                width=.02\columnwidth,
                ytick={0,0.2,0.4,0.6,0.8,1},
                yticklabels={0,20,40,60,80,100},
                % yticklabel style={
                %     /pgf/number format/.cd,
                %     fixed,
                %     precision=1,
                %     fixed zerofill,
                % },
                ylabel={$\psi_h$},
            },
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2,3,4,5,6},
            xtick={0,1,2,3,4,5,6,7},
            % xticklabels={C1,C2,C3,C4,C5,C6,C7,C8},
            xticklabels=\empty,
            % yticklabels={Empty,P5,P9,R5,R9,W5,W9},
            yticklabels={},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
            % title={\textbf{CCM}},
            % title style={font=\footnotesize},
        ]
        \addplot [matrix plot*,mesh/cols=8, point meta=explicit] table [meta=z] {\psihsb};
        \addplot [only marks, mark=x, mark options={scale=2,draw=red}] coordinates {(5,0)  (4,1)  (5,1)  (2,3)  (5,3)  (2,4)  (7,4)  (5,5)  (7,5)  (2,6)  (5,6)};
        \end{axis}
        \begin{axis}[
            axis x line*=top,
            axis y line*=right,
            y dir=reverse,
            width=.5\columnwidth,
            view={0}{90},   % not needed for `matrix plot*' variant
            % xlabel=Predicted label,
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2},
            xtick={0,1,2},
            xticklabels={},
            yticklabels={},
            tick label style={font=\scriptsize},
            yticklabel style = {},
            label style={font=\footnotesize},
         ]
         \end{axis}
    \end{tikzpicture}
    %
    % \psi_f
        \begin{tikzpicture}
        \begin{axis}[
            enlargelimits=false,
            axis on top,
            axis x line*=bottom,
            width=.5\columnwidth,
            view={0}{90},
            y dir=reverse,
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2,3,4,5,6},
            xtick={0,1,2,3,4,5,6,7},
            % xticklabels={C1,C2,C3,C4,C5,C6,C7,C8},
            xticklabels=\empty,
            yticklabels={0,P5,P9,R5,R9,W5,W9},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
        ]
        \addplot [matrix plot*,mesh/cols=8, point meta=explicit] table [meta=z] {\psifsa};
        \addplot [only marks, mark=x, mark options={scale=2,draw=red}] coordinates {(7,3)  (7,4)};
        \end{axis}
        \begin{axis}[
            axis x line*=top,
            axis y line*=right,
            y dir=reverse,
            width=.5\columnwidth,
            view={0}{90},   % not needed for `matrix plot*' variant
            % xlabel=Predicted label,
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2},
            xtick={0,1,2},
            xticklabels={},
            yticklabels={},
            tick label style={font=\scriptsize},
            yticklabel style = {},
            label style={font=\footnotesize},
         ]
         \end{axis}
    \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            enlargelimits=false,
            axis on top,
            axis x line*=bottom,
            width=.5\columnwidth,
            % ylabel=Recording ID,
            % xlabel=Container ID,
            % title = Scenario 2,
            view={0}{90},
            y dir=reverse,
            colorbar,
            colorbar style={
                width=.02\columnwidth,
                ytick={0,0.2,0.4,0.6,0.8,1},
                yticklabels={0,20,40,60,80,100},
                % yticklabel style={
                %     /pgf/number format/.cd,
                %     fixed,
                %     precision=1,
                %     fixed zerofill,
                % },
                ylabel={$\psi_f$},
            },
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2,3,4,5,6},
            xtick={0,1,2,3,4,5,6,7},
            % xticklabels={C1,C2,C3,C4,C5,C6,C7,C8},
            xticklabels=\empty,
            % yticklabels={Empty,P5,P9,R5,R9,W5,W9},
            yticklabels={},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
            % title={\textbf{CCM}},
            % title style={font=\footnotesize},
        ]
        \addplot [matrix plot*,mesh/cols=8, point meta=explicit] table [meta=z] {\psifsb};
        \addplot [only marks, mark=x, mark options={scale=2,draw=red}] coordinates {(5,0)  (4,1)  (5,1)  (2,3)  (5,3)  (2,4)  (7,4)  (5,5)  (7,5)  (2,6)  (5,6)};
        \end{axis}
        \begin{axis}[
            axis x line*=top,
            axis y line*=right,
            y dir=reverse,
            width=.5\columnwidth,
            view={0}{90},   % not needed for `matrix plot*' variant
            % xlabel=Predicted label,
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2},
            xtick={0,1,2},
            xticklabels={},
            yticklabels={},
            tick label style={font=\scriptsize},
            yticklabel style = {},
            label style={font=\footnotesize},
         ]
         \end{axis}
    \end{tikzpicture}
    %
    % \Delta
        \begin{tikzpicture}
        \begin{axis}[
            enlargelimits=false,
            axis on top,
            axis x line*=bottom,
            width=.5\columnwidth,
            % ylabel=Recording ID,
            % xlabel=Container ID,
            % title = Scenario 1,
            view={0}{90},
            y dir=reverse,
            % colorbar,
            % colorbar style={
            %     yticklabel style={
            %         /pgf/number format/.cd,
            %         fixed,
            %         precision=1,
            %         fixed zerofill,
            %     },
            % },
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2,3,4,5,6},
            xtick={0,1,2,3,4,5,6,7},
            xticklabels={C1,C2,C3,C4,C5,C6,C7,C8},
            yticklabels={0,P5,P9,R5,R9,W5,W9},
            % ylabel={$\Delta$},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
            % title={\textbf{CCM}},
            % title style={font=\footnotesize},
        ]
        \addplot [matrix plot*,mesh/cols=8, point meta=explicit] table [meta=z] {\deltasa};
        \addplot [only marks, mark=x, mark options={scale=2,draw=red}] coordinates {(7,3)  (7,4)};
        \end{axis}
        \begin{axis}[
            axis x line*=top,
            axis y line*=right,
            y dir=reverse,
            width=.5\columnwidth,
            view={0}{90},   % not needed for `matrix plot*' variant
            % xlabel=Predicted label,
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2},
            xtick={0,1,2},
            xticklabels={},
            yticklabels={},
            tick label style={font=\scriptsize},
            yticklabel style = {},
            label style={font=\footnotesize},
         ]
         \end{axis}
    \end{tikzpicture}
        \begin{tikzpicture}
        \begin{axis}[
            enlargelimits=false,
            axis on top,
            axis x line*=bottom,
            width=.5\columnwidth,
            % ylabel=Recording ID,
            % xlabel=Container ID,
            % title = Scenario 2,
            view={0}{90},
            y dir=reverse,
            colorbar,
            colorbar style={
                width=.02\columnwidth,
                ytick={0,0.2,0.4,0.6,0.8,1},
                yticklabels={0,20,40,60,80,100},
                % yticklabel style={
                %     /pgf/number format/.cd,
                %     fixed,
                %     precision=1,
                %     fixed zerofill,
                % },
                ylabel={$\Delta$},
            },
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2,3,4,5,6},
            xtick={0,1,2,3,4,5,6,7},
            xticklabels={C1,C2,C3,C4,C5,C6,C7,C8},
            % yticklabels={Empty,P5,P9,R5,R9,W5,W9},
            yticklabels={},
            tick label style={font=\scriptsize},
            label style={font=\footnotesize},
            colormap={bw}{gray(0cm)=(1);gray(1cm)=(0);},
            % title={\textbf{CCM}},
            % title style={font=\footnotesize},
        ]
        \addplot [matrix plot*,mesh/cols=8, point meta=explicit] table [meta=z] {\deltasb};
        \addplot [only marks, mark=x, mark options={scale=2,draw=red}] coordinates {(5,0)  (4,1)  (5,1)  (2,3)  (5,3)  (2,4)  (7,4)  (5,5)  (7,5)  (2,6)  (5,6)};
        \end{axis}
        \begin{axis}[
            axis x line*=top,
            axis y line*=right,
            y dir=reverse,
            width=.5\columnwidth,
            view={0}{90},   % not needed for `matrix plot*' variant
            % xlabel=Predicted label,
            enlargelimits=false,
            axis on top,
            point meta min=0,
            point meta max=1,
            xmin=-0.5,xmax=7.5,
            ymin=-0.5,ymax=6.5,
            ytick={0,1,2},
            xtick={0,1,2},
            xticklabels={},
            yticklabels={},
            tick label style={font=\scriptsize},
            yticklabel style = {},
            label style={font=\footnotesize},
         ]
         \end{axis}
    \end{tikzpicture}
    \caption{Safety measures for human ($\psi_h$) and object ($\psi_f$, $\Delta$) across the 112 CCM recordings. Note that
    failures in detecting or estimating the hand pose are shown with a red cross. KEY -- 0:~empty; FX:~filling type (F) and level (X), where F represents pasta (P), rice (R), or water (W); and X is  half-full (5) or full (9). CY:~container (C) id (Y) in the same order as Fig.~\ref{fig:renderingredcup}.
    }
    \label{fig:sgp}
    \vspace{-10pt}
\end{figure}

    % \caption{Magnitude of the safe vertical range ($|\tilde{\mathcal{Z}}|$) estimated by SafeGrasp, and safety measures for human ($\psi_f$), object and content ($\psi_f$, $\Delta$) across the 112 recordings from CCM. Note that red crosses means failures of the vision algorithm. KEY -- 0:~empty; FX:~filling type (F) and level (X), where F represents pasta (P), rice (R), or water (W); and X is  half-full (5) or full (9). CY:~container (C) id (Y) in the same order as Fig.~\ref{fig:renderingredcup}.}
